Fourier-basis Functions to Bridge Augmentation Gap: Rethinking Frequency Augmentation in Image Classification

Computer vision models normally witness degraded performance when deployed in real-world scenarios, due to unexpected changes in inputs that were not accounted for during training. Data augmentation is commonly used to address this issue, as it aims to increase data variety and reduce the distribution gap between training and test data. However, common visual augmentations might not guarantee extensive robustness of computer vision models. In this paper, we propose Auxiliary Fourier-basis Augmentation (AFA), a complementary technique targeting augmentation in the frequency domain and filling the augmentation gap left by visual augmentations. We demonstrate the utility of augmentation via Fourier-basis additive noise in a straightforward and efficient adversarial setting. Our results show that AFA benefits the robustness of models against common corruptions, OOD generalization, and consistency of performance of models against increasing perturbations, with negligible deficit to the standard performance of models. It can be seamlessly integrated with other augmentation techniques to further boost performance. Code and models can be found at: https://github.com/nis-research/afa-augment

==> section/figs/all.tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'all_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240 bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28326502)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/all_ink.pdf}}%
    \put(0.085,0.25936893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}Baseline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/all_ink.pdf}}%
    \put(0.255,0.25936893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}PRIME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/all_ink.pdf}}%
    \put(0.42,0.25936893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}PRIME+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/all_ink.pdf}}%
    \put(0.68,0.25936893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}TA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/all_ink.pdf}}%
    \put(0.82,0.25936893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}TA+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/all_ink.pdf}}%
    \put(0.01053916,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/all_ink.pdf}}%
    \put(0.20166687,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/all_ink.pdf}}%
    \put(0.39279458,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/all_ink.pdf}}%
    \put(0.58392229,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/all_ink.pdf}}%
    \put(0.77505,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/all_ink.pdf}}%
    \put(0.96617771,0.005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/all_ink.pdf}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/biterror.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionbit_error_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+AugMix+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+AugMix+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionbit_error_ink.pdf}}%
    \put(0.45962434,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}bit error\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/blur_noise.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionblue_noise_sample_ink.pdf}}%
    \put(0.31533527,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}blue noise sample\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/brightness.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73094009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionbrightness_ink.pdf}}%
    \put(0.43071479,0.67577057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}brightness\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/brown_noise.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionbrownish_noise_ink.pdf}}%
    \put(0.36434642,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}brownish noise\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/caustic_refraction.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptioncaustic_refraction_ink.pdf}}%
    \put(0.35112632,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}caustic refraction\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/checkboard.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptioncheckerboard_cutout_ink.pdf}}%
    \put(0.28603778,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}checkerboard cutout\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/color_quant.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptioncolor_quant_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptioncolor_quant_ink.pdf}}%
    \put(0.41429153,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}color quant\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/contrast.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptioncontrast_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73094009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptioncontrast_ink.pdf}}%
    \put(0.46245494,0.67577057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}contrast\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/defocus.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptiondefocus_blur_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptiondefocus_blur_ink.pdf}}%
    \put(0.40033966,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}defocus blur\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/elastic_transform.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionelastic_transform_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionelastic_transform_ink.pdf}}%
    \put(0.33760653,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}elastic transform\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/far_focus.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionfar_focus_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionfar_focus_ink.pdf}}%
    \put(0.45087389,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}far focus\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/flash.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionflash_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73094009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionflash_ink.pdf}}%
    \put(0.51010108,0.67577057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}flash\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/fog.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionfog_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73094009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionfog_ink.pdf}}%
    \put(0.53214244,0.67577057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}fog\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/fog_3d.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionfog_3d_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionfog_3d_ink.pdf}}%
    \put(0.48327498,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}fog 3d\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/frost.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionfrost_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73094009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionfrost_ink.pdf}}%
    \put(0.51370759,0.67577057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}frost\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/gaussian_noise.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptiongaussian_noise_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptiongaussian_noise_ink.pdf}}%
    \put(0.36635801,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}gaussian noise\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/glass_blur.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionglass_blur_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionglass_blur_ink.pdf}}%
    \put(0.4376117,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}glass blur\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/h265_abr.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionh265_abr_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionh265_abr_ink.pdf}}%
    \put(0.44653457,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}h265 abr\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/impulse_noise.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionimpulse_noise_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionimpulse_noise_ink.pdf}}%
    \put(0.38052542,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}impulse noise\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/inverse_sparkles.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptioninverse_sparkles_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.11548241,-0.05){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.1233431,-0.15){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.2511862,-0.03){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.2590381,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.33700495,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.3547419,-0.22){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.48270873,-0.11){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.4844568,-0.21){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.59841253,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.60614948,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.74411633,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.75185327,-0.23){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptioninverse_sparkles_ink.pdf}}%
    \put(0.3462133,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}inverse sparkles\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/iso_noise.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptioniso_noise_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptioniso_noise_ink.pdf}}%
    \put(0.45015545,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}iso noise\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/jpeg.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionjpeg_compression_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.11548241,-0.05){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.1233431,-0.15){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.2511862,-0.03){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.2590381,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.33700495,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.3547419,-0.22){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.48270873,-0.11){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.4844568,-0.21){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.59841253,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.60614948,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix+AFA\end{tabular}}}}}%
    \put(0.74411633,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.75185327,-0.23){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix+AFA\end{tabular}}}}}%
    
    % \put(0.11548241,-0.05){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+TA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.1233431,-0.16){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+TA+AFA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.2511862,-0.03){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+TA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.2590381,-0.145){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+TA+AFA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.33700495,-0.14){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+PRIME\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.3547419,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+PRIME+AFA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.48270873,-0.12){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+PRIME\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.4844568,-0.23){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+PRIME+AFA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.59841253,-0.15){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+AugMix\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.60614948,-0.25){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+AugMix+AFA\end{tabular}}}}}%
    
    % \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.74411633,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+AugMix\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.75185327,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+AugMix+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionjpeg_compression_ink.pdf}}%
    \put(0.32783591,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}jpeg compression\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/low_light.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionlow_light_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionlow_light_ink.pdf}}%
    \put(0.45417865,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}low light\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/motion_blur.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionmotion_blur_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionmotion_blur_ink.pdf}}%
    \put(0.4118345,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}motion blur\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/near_focus.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionnear_focus_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionnear_focus_ink.pdf}}%
    \put(0.42613123,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}near focus\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/perlin_noise.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionperlin_noise_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionperlin_noise_ink.pdf}}%
    \put(0.41042639,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}perlin noise\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/pixelate.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionpixelate_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73094009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.11548241,-0.05){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.1233431,-0.15){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.2511862,-0.03){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.2590381,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.33700495,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.3547419,-0.22){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.48270873,-0.11){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.4844568,-0.21){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.59841253,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.60614948,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix+AFA\end{tabular}}}}}%
    \put(0.74411633,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.75185327,-0.23){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix+AFA\end{tabular}}}}}%
    
    % \put(0.11548241,-0.05){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+TA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.1233431,-0.16){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+TA+AFA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.2511862,-0.03){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+TA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.2590381,-0.145){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+TA+AFA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.33700495,-0.14){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+PRIME\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.3547419,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+PRIME+AFA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.48270873,-0.12){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+PRIME\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.4844568,-0.23){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+PRIME+AFA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.59841253,-0.15){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+AugMix\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.60614948,-0.25){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+AugMix+AFA\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.74411633,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+AugMix\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.75185327,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+AugMix+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionpixelate_ink.pdf}}%
    \put(0.46620513,0.67577057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}pixelate\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/plasma_noise.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionplasma_noise_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionplasma_noise_ink.pdf}}%
    \put(0.38883044,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}plasma noise\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/shot_noise.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionshot_noise_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionshot_noise_ink.pdf}}%
    \put(0.4295222,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}shot noise\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/sine_waves.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptioncocentric_sine_waves_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptioncocentric_sine_waves_ink.pdf}}%
    \put(0.27835059,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cocentric sine waves\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/single_frequency_noise.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionsingle_frequency_greyscale_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionsingle_frequency_greyscale_ink.pdf}}%
    \put(0.23591817,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}single frequency grayscale\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/snow.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionsnow_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73094009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionsnow_ink.pdf}}%
    \put(0.50495714,0.67577057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}snow\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/sparkles.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionsparkles_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73094009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.11548241,-0.05){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.1233431,-0.16){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.2511862,-0.03){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.2590381,-0.145){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.33700495,-0.14){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.3547419,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.48270873,-0.12){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.4844568,-0.23){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.59841253,-0.15){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.60614948,-0.25){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}RN50+AugMix+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.74411633,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    % \put(0.75185327,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT+AugMix+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionsparkles_ink.pdf}}%
    \put(0.46113304,0.67577057){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}sparkles\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/xy_motion.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionxy_motion_blur_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.11548241,-0.05){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.1233431,-0.15){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.2511862,-0.03){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.2590381,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.33700495,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.3547419,-0.22){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.48270873,-0.11){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.4844568,-0.21){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.59841253,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.60614948,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix+AFA\end{tabular}}}}}%
    \put(0.74411633,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.75185327,-0.23){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix+AFA\end{tabular}}}}}%
    
    
    % \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionxy_motion_blur_ink.pdf}}%
    \put(0.36539533,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}xy motion blur\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/z_motion.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionz_motion_blur_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%

    \put(0.11548241,-0.05){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    \put(0.1233431,-0.15){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    \put(0.2511862,-0.03){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    \put(0.2590381,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    \put(0.33700495,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    \put(0.3547419,-0.22){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    \put(0.48270873,-0.11){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    \put(0.4844568,-0.21){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    \put(0.59841253,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    \put(0.60614948,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix+AFA\end{tabular}}}}}%
    \put(0.74411633,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    \put(0.75185327,-0.23){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix+AFA\end{tabular}}}}}%
    
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionz_motion_blur_ink.pdf}}%
    \put(0.38355718,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}z motion blur\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/corrutpions/zoom_blur.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plt_per_corruptionzoom_blur_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{150.72189331bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7324919)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%

    \put(0.11548241,-0.05){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    \put(0.1233431,-0.15){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    \put(0.2511862,-0.03){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    \put(0.2590381,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+TA+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    \put(0.33700495,-0.135){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    \put(0.3547419,-0.22){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    \put(0.48270873,-0.11){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    \put(0.4844568,-0.21){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+PRIME+AFA\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    \put(0.59841253,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    \put(0.60614948,-0.24){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}RN50+AugMix+AFA\end{tabular}}}}}%
    \put(0.74411633,-0.13){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    \put(0.75185327,-0.23){\rotatebox{60}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}CCT+AugMix+AFA\end{tabular}}}}}%
    
    % \put(0.20548241,0.04835884){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.27333431,0.01324207){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50trivial_augment_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.3411862,0.05574427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.4090381,0.02062751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ccttrivial_augment_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.47700495,0.09367726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.5447419,0.05856051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50prime_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.61270873,0.10106271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.68044568,0.06594595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctprime_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.74841253,0.08623435){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.81614948,0.0511176){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}rn50augmix_fourier\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.88411633,0.0936198){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix\end{tabular}}}}}%
    % \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.95185327,0.05850303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}cctaugmix_fourier\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.12362133,0.13701284){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.09436695,0.23897673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.09436695,0.34094062){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.09436695,0.44290451){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.09436695,0.54486841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    % \put(0.06511256,0.6468323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}100\end{tabular}}}}%
    % \put(0.0481864,0.19426867){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Classification error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/corrutpions/plt_per_corruptionzoom_blur_ink.pdf}}%
    \put(0.43332987,0.67732238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}zoom blur\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/heatmap_cct.tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heatmap_cct_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250.0bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28326502)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/heatmap_cct_ink.pdf}}%
    \put(0.075194403,0.25936893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}Baseline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/heatmap_cct_ink.pdf}}%
    \put(0.265314765,0.25936893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}PRIME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/heatmap_cct_ink.pdf}}%
    \put(0.42107332,0.25936893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}PRIME+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/heatmap_cct_ink.pdf}}%
    \put(0.67761011,0.25936893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}TA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/heatmap_cct_ink.pdf}}%
    \put(0.83862149,0.25936893){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}TA+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/heatmap_cct_ink.pdf}}%
    \put(0.01053916,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/heatmap_cct_ink.pdf}}%
    \put(0.20166687,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/heatmap_cct_ink.pdf}}%
    \put(0.39279458,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/heatmap_cct_ink.pdf}}%
    \put(0.58392229,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/heatmap_cct_ink.pdf}}%
    \put(0.77505,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/heatmap_cct_ink.pdf}}%
    \put(0.96617771,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\scriptsize\begin{tabular}[t]{l}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/heatmap_cct_ink.pdf}}%
  \end{picture}%
\endgroup%


==> section/figs/plot_benchmark_cct.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'section/figs/plot_imagenetbenchmark_org_cct_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.36871338bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29095371)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.09668118,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.15404639,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.2114116,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.26877681,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.32614203,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.16499396,0.03443433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Corruption Severity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.04479947,0.07520736){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.04479947,0.11464234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.04479947,0.15407732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.04479947,0.19351231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.04479947,0.23294729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0.04084614,0.13224473){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Corruption Error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.19316873,0.27565206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}IN-C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.40146254,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.45882778,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.51619298,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.57355819,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.63092339,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.46977534,0.03443433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Corruption Severity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.50143138,0.27565206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}IN-$\mathrm{\Bar{C}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.70624393,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.76360913,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.82097433,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.87833958,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.93570478,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.77455669,0.03443433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Corruption Severity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.7866232,0.27565206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}IN-3DCC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.04448143,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}CCT\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.15168384,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+PRIME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.27728202,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+PRIME+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.43047385,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+TA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.55607205,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+TA+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.70926391,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+AugMix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{section/figs/plot_imagenetbenchmark_org_cct_ink.pdf}}%
    \put(0.8670547,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+AugMix+AFA\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/plot_benchmark_rn50.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.36871338bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29095371)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.09668118,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.15404639,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.2114116,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.26877681,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.32614203,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.16499396,0.03443433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Corruption Severity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.04479947,0.0988592){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.04479947,0.13672511){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.04479947,0.17459102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.04479947,0.21245693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.04479947,0.25032283){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.04084614,0.13224473){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Corruption Error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.19316873,0.27565206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}IN-C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.40146254,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.45882778,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.51619298,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.57355819,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.63092339,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.49977534,0.03443433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Corruption Severity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.50143138,0.27565206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}IN-$\mathrm{\Bar{C}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.70624393,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.76360913,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.82097433,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.87833958,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.93570478,0.047310305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.77455669,0.03443433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}Corruption Severity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.7866232,0.27565206){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}IN-3DCC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.04448143,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}ResNet50 \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.15168384,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+PRIME\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.27728202,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+PRIME+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.43047385,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+TA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.55607205,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+TA+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.70926391,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+AugMix\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{section/figs/plot_imagenetbenchmark_org_rn50_ink.pdf}}%
    \put(0.8670547,0.01142801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\begin{tabular}[t]{l}+AugMix+AFA\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/plot_imagenetbenchmark.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot_imagenetbenchmark_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.91564941bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34336323)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.06049285,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.12956399,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.19863513,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.26770627,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.33677741,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.12112464,0.04608804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Corruption Severity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.03567454,0.10771643){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.03567454,0.14095323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.03567454,0.17419003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.03567454,0.20742683){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.03567454,0.24066363){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.02675152,0.27390043){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.02675152,0.30713723){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0.01950796,0.0961285){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Relative Corruption Error\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.19190247,0.32385527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IN-C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.37960151,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.44867265,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.51774379,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.58681494,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.65588607,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.44023331,0.04608804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Corruption Severity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.50285112,0.32385527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IN-$\mathrm{\Bar{C}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.69871018,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.76778134,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.83685247,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.90592359,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.97499471,0.06552591){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.75934199,0.04608804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Corruption Severity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.8041979,0.32385527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}IN-3DCC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.055038061,0.01525822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RN50+PRIME+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.215368203,0.01525822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CCT+PRIME+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.38198345,0.01525822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RN50+TA+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.52528488,0.01525822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CCT+TA+AFA \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.66858632,0.01525822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RN50+AugMix+AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{section/figs/plot_imagenetbenchmark_ink.pdf}}%
    \put(0.85088772,0.01525822){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CCT+AugMix+AFA\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> section/figs/schema/schema.tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'section/figs/schema/schema_ink.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.08248901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40949259)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{section/figs/schema/schema_ink.pdf}}%
    \put(0.3035,0.08344239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_R \cdot$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{section/figs/schema/schema_ink.pdf}}%
    \put(0.419,0.08344239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_G \cdot$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{section/figs/schema/schema_ink.pdf}}%
    \put(0.538,0.08344239){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_B \cdot$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{section/figs/schema/schema_ink.pdf}}%
    \put(0.98814165,0.08509653){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_{CE}(y^a, y)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{section/figs/schema/schema_ink.pdf}}%
    \put(0.98843572,0.33699696){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{L}_{CE}(\hat{y}, y)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{section/figs/schema/schema_ink.pdf}}%
    \put(0.76392056,0.35251651){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\hat{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{section/figs/schema/schema_ink.pdf}}%
    \put(0.37868875,0.33193161){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{section/figs/schema/schema_ink.pdf}}%
    \put(0.305,0.24812163){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize AFA\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{section/figs/schema/schema_ink.pdf}}%
    \put(0.60365236,0.37604212){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \scriptsize Visual \\ \scriptsize Aug.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{section/figs/schema/schema_ink.pdf}}%
    \put(0.76686126,0.09520519){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x^a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{section/figs/schema/schema_ink.pdf}}%
    \put(0.90654455,0.10843834){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \scriptsize Aux.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{section/figs/schema/schema_ink.pdf}}%
    \put(0.90654455,0.27752864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \scriptsize Main\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{section/figs/schema/schema_ink.pdf}}%
    \put(0.87141053,0.19975446){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \scriptsize Parallel Batch Normalisation\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{section/figs/schema/schema_ink.pdf}}%
    \put(0.70804724,0.215){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \scriptsize For each channel \\ \scriptsize independently \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{section/figs/schema/schema_ink.pdf}}%
    \put(0.84870096,0.19960007){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c} \scriptsize Model \end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{section/figs/schema/schema_ink.pdf}}%
    % \put(0.84870096,0.24076988){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize $(\theta)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{section/figs/schema/schema_ink.pdf}}%
    \put(0.165,0.115){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sigma_c \sim Exp\left(\frac{1}{\lambda}\right)$\end{tabular}}}}%
    \put(0.21253915,0.38){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{V}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{section/figs/schema/schema_ink.pdf}}%
    \put(0.1575,0.2634155){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.1143801,0.3125){\color[rgb]{0.10196078,0.10196078,0.10196078}\rotatebox{91.751057}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
    \put(0.2,0.35){\color[rgb]{0.10196078,0.10196078,0.10196078}\rotatebox{45.0}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots$\end{tabular}}}}}%
  \end{picture}%
\endgroup%

